Evaluating the Overhead of the Performance Profiler Cloudprofiler With MooBench

Performance engineering has become crucial for the cloud-native architecture. This architecture deploys multiple services, with each service representing an orchestration of containerized processes. OpenTelemetry is growing popular in the cloud-native industry for observing the software's behaviour, and Kieker provides the necessary tools to monitor and analyze the performance of target architectures. Observability overhead is an important aspect of performance engineering and MooBench is designed to compare different observability frameworks, including OpenTelemetry and Kieker. In this work, we measure the overhead of Cloudprofiler, a performance profiler implemented in C++ to measure native and JVM processes. It minimizes the profiling overhead by locating the profiler process outside the target process and moving the disk writing overhead off the critical path with buffer blocks and compression threads. Using MooBench, Cloudprofiler's buffered ID handler with the Zstandard lossless data compression ZSTD showed an average execution time of 2.28 microseconds. It is 6.15 times faster than the non-buffered and non-compression handler.

==> figs/evaluation-legend.tex <==
\def\RectW{210.00}
\def\RectH{195.00}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (\RectW,\RectH);
\begin{scope}
\path[clip] (0,0) rectangle (\RectW,\RectH);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (0,0) rectangle (\RectW,\RectH);
\end{scope}

\begin{scope}
\path[clip] (0,0) rectangle (\RectW,\RectH);

\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}
\path[draw=drawColor,line width= 0.6pt,fill=fillColor] 
                                        (0,0) rectangle (\RectW,\RectH);
\definecolor{drawColor}{RGB}{  0,  0,  0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt] (8.66,182.0) -- (8.66,184.16);
\path[draw=drawColor,line width= 0.6pt] (8.66,191.38) -- (8.66,193.56);
\path[draw=drawColor,line width= 0.6pt,fill=fillColor] 
                                        (3.26,184.16) rectangle (14.1,191.38);
\path[draw=drawColor,line width= 0.6pt] (3.26,187.78) -- (14.1,187.78);

\definecolor{drawColor}{RGB}{116,196,118}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt] (8.66,167.0) -- (8.66,169.16);
\path[draw=drawColor,line width= 0.6pt] (8.66,176.38) -- (8.66,178.56);
\path[draw=drawColor,line width= 0.6pt,fill=fillColor] 
                                        (3.26,169.16) rectangle (14.1,176.38);
\path[draw=drawColor,line width= 0.6pt] (3.26,172.78) -- (14.1,172.78);

\definecolor{drawColor}{RGB}{215,25,28}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt] (8.66,77.0) -- (8.66,79.16);
\path[draw=drawColor,line width= 0.6pt] (8.66,86.38) -- (8.66,88.56);
\path[draw=drawColor,line width= 0.6pt,fill=fillColor] 
                                        (3.26,79.16) rectangle (14.1,86.38);
\path[draw=drawColor,line width= 0.6pt] (3.26,82.78) -- (14.1,82.78);

\path[draw=drawColor,line width= 0.6pt] (8.66,62.0) -- (8.66,64.16);
\path[draw=drawColor,line width= 0.6pt] (8.66,71.38) -- (8.66,73.56);
\path[draw=drawColor,line width= 0.6pt,fill=fillColor] 
                                        (3.26,64.16) rectangle (14.1,71.38);
\path[draw=drawColor,line width= 0.6pt] (3.26,67.78) -- (14.1,67.78);

\path[draw=drawColor,line width= 0.6pt] (8.66,47.0) -- (8.66,49.16);
\path[draw=drawColor,line width= 0.6pt] (8.66,56.38) -- (8.66,58.56);
\path[draw=drawColor,line width= 0.6pt,fill=fillColor] 
                                        (3.26,49.16) rectangle (14.1,56.38);
\path[draw=drawColor,line width= 0.6pt] (3.26,52.78) -- (14.1,52.78);

\path[draw=drawColor,line width= 0.6pt] (8.66,32.0) -- (8.66,34.16);
\path[draw=drawColor,line width= 0.6pt] (8.66,41.38) -- (8.66,43.56);
\path[draw=drawColor,line width= 0.6pt,fill=fillColor] 
                                        (3.26,34.16) rectangle (14.1,41.38);
\path[draw=drawColor,line width= 0.6pt] (3.26,37.78) -- (14.1,37.78);


\definecolor{drawColor}{RGB}{128,125,186}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt] (8.66,17.0) -- (8.66,19.16);
\path[draw=drawColor,line width= 0.6pt] (8.66,26.38) -- (8.66,28.56);
\path[draw=drawColor,line width= 0.6pt,fill=fillColor] 
                                        (3.26,19.16) rectangle (14.1,26.38);
\path[draw=drawColor,line width= 0.6pt] (3.26,22.78) -- (14.1,22.78);

\path[draw=drawColor,line width= 0.6pt] (8.66,2.0) -- (8.66,4.16);
\path[draw=drawColor,line width= 0.6pt] (8.66,11.38) -- (8.66,13.56);
\path[draw=drawColor,line width= 0.6pt,fill=fillColor] 
                                        (3.26,4.16) rectangle (14.1,11.38);
\path[draw=drawColor,line width= 0.6pt] (3.26,7.78) -- (14.1,7.78);


\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.0]
  at (21.99, 184.21)  {(1) non-instrumentation};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.0]
  at (21.99, 169.21)  {Cloudprofiler Java};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.0]
  at (7.0, 154.21)  {(2) null handler};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.0]
  at (7.0,  139.21) {(3) non-buffered ID handler};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.0]
  at (7.0,  124.21) {(4) buffered \& binary-encoded ID handler};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.0]
  at (7.0,  109.21) {(5) buffered \& ZSTD-compressed ID handler};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.0]
  at (7.0,  94.21) {(6) buffered \& LZO1X-compressed ID handler};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.0]
  at (21.99, 79.21) {(7) Kieker Java: deactivated probe};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.0]
  at (21.99, 64.21)  {(8) Kieker Java: no logging};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.0]
  at (21.99, 49.21)  {(9) Kieker Java: binary file};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.0]
  at (21.99, 34.21)  {(10) Kieker Java: binary TCP};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.0]
  at (21.99, 19.21)  {(11) OpenTelemetry Java: no logging};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.0]
  at (21.99, 4.21)  {(12) OpenTelemetry Java: Zipkin};
\end{scope}
\end{tikzpicture}


==> figs/evaluation.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (400.83,182.71);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (400.83,182.71);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (400.83,182.71);
\end{scope}
\begin{scope}
\path[clip] ( 44.09, 31.32) rectangle (395.33,177.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.36, 39.30) -- ( 61.36, 40.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.36, 38.77) -- ( 61.36, 37.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.40, 39.30) --
	( 48.40, 38.77) --
	( 74.32, 38.77) --
	( 74.32, 39.30) --
	( 48.40, 39.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 48.40, 39.04) -- ( 74.32, 39.04);
\definecolor{drawColor}{RGB}{116,196,118}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.15, 80.26) -- ( 90.15, 80.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.15, 80.08) -- ( 90.15, 79.80);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.20, 80.26) --
	( 77.20, 80.08) --
	(103.11, 80.08) --
	(103.11, 80.26) --
	( 77.20, 80.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.20, 80.14) -- (103.11, 80.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.94,169.56) -- (118.94,169.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.94,169.31) -- (118.94,168.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.99,169.56) --
	(105.99,169.31) --
	(131.90,169.31) --
	(131.90,169.56) --
	(105.99,169.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (105.99,169.40) -- (131.90,169.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.73,122.27) -- (147.73,122.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.73,121.86) -- (147.73,121.24);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.78,122.27) --
	(134.78,121.86) --
	(160.69,121.86) --
	(160.69,122.27) --
	(134.78,122.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (134.78,121.98) -- (160.69,121.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.52,122.27) -- (176.52,122.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.52,121.92) -- (176.52,121.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.57,122.27) --
	(163.57,121.92) --
	(189.48,121.92) --
	(189.48,122.27) --
	(163.57,122.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.57,122.02) -- (189.48,122.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.31,122.28) -- (205.31,122.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.31,121.92) -- (205.31,121.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.36,122.28) --
	(192.36,121.92) --
	(218.27,121.92) --
	(218.27,122.28) --
	(192.36,122.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.36,122.04) -- (218.27,122.04);
\definecolor{drawColor}{RGB}{215,25,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.10, 92.84) -- (234.10, 96.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.10, 90.33) -- (234.10, 86.09);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.15, 92.84) --
	(221.15, 90.33) --
	(247.06, 90.33) --
	(247.06, 92.84) --
	(221.15, 92.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.15, 91.81) -- (247.06, 91.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.89,134.35) -- (262.89,135.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.89,133.81) -- (262.89,132.98);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.94,134.35) --
	(249.94,133.81) --
	(275.85,133.81) --
	(275.85,134.35) --
	(249.94,134.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (249.94,134.06) -- (275.85,134.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.68,156.30) -- (291.68,170.58);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (278.73,156.30) --
	(278.73,139.86) --
	(304.64,139.86) --
	(304.64,156.30) --
	(278.73,156.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (278.73,143.80) -- (304.64,143.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.47,159.18) -- (320.47,162.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.47,157.05) -- (320.47,153.51);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (307.52,159.18) --
	(307.52,157.05) --
	(333.43,157.05) --
	(333.43,159.18) --
	(307.52,159.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (307.52,157.99) -- (333.43,157.99);
\definecolor{drawColor}{RGB}{128,125,186}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.26,150.67) -- (349.26,151.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.26,149.81) -- (349.26,148.48);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (336.31,150.67) --
	(336.31,149.81) --
	(362.22,149.81) --
	(362.22,150.67) --
	(336.31,150.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (336.31,150.23) -- (362.22,150.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.05,169.70) -- (378.05,170.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.05,169.21) -- (378.05,168.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (365.10,169.70) --
	(365.10,169.21) --
	(391.01,169.21) --
	(391.01,169.70) --
	(365.10,169.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (365.10,169.44) -- (391.01,169.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (400.83,182.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.09, 31.32) --
	( 44.09,177.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (400.83,182.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.03] at ( 22.90, 33.27) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 33.15, 37.47) {-1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.03] at ( 17.31, 65.40) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.57, 69.59) {-0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.03] at ( 25.29, 97.52) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.55,101.72) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.03] at ( 19.70,129.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.96,133.85) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.03] at ( 25.29,161.78) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.55,165.97) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (400.83,182.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.34, 37.68) --
	( 44.09, 37.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.34, 69.80) --
	( 44.09, 69.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.34,101.93) --
	( 44.09,101.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.34,134.05) --
	( 44.09,134.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.34,166.18) --
	( 44.09,166.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (400.83,182.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.09, 31.32) --
	(395.33, 31.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (400.83,182.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.36, 28.57) --
	( 61.36, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.15, 28.57) --
	( 90.15, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.94, 28.57) --
	(118.94, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.73, 28.57) --
	(147.73, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.52, 28.57) --
	(176.52, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.31, 28.57) --
	(205.31, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.10, 28.57) --
	(234.10, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.89, 28.57) --
	(262.89, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.68, 28.57) --
	(291.68, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.47, 28.57) --
	(320.47, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.26, 28.57) --
	(349.26, 31.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.05, 28.57) --
	(378.05, 31.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (400.83,182.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.03] at ( 61.36, 19.31) {(1)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.03] at ( 90.15, 19.31) {(2)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.03] at (118.94, 19.31) {(3)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.03] at (147.73, 19.31) {(4)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.03] at (176.52, 19.31) {(5)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.03] at (205.31, 19.31) {(6)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.03] at (234.10, 19.31) {(7)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.03] at (262.89, 19.31) {(8)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.03] at (291.68, 19.31) {(9)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.03] at (320.47, 19.31) {(10)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.03] at (349.26, 19.31) {(11)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.03] at (378.05, 19.31) {(12)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (400.83,182.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.03] at (219.71,  7.49) {Performance Benchmark Configurations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (400.83,182.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.03] at ( 12.57,104.27) {Execution Time ($\mu s$, log-scaled)};
\end{scope}
\end{tikzpicture}

